Soliton Condensates for the Focusing Nonlinear Schr\"odinger Equation: a Non-Bound State Case

In this paper, we study the spectral theory of soliton condensates - a special limit of soliton gases - for the focusing NLS (fNLS). In particular, we analyze the kinetic equation for the fNLS circular condensate, which represents the first example of an explicitly solvable fNLS condensate with nontrivial large scale space-time dynamics. Solution of the kinetic equation was obtained by reducing it to Whitham type equations for the endpoints of spectral arcs. We also study the rarefaction and dispersive shock waves for circular condensates, as well as calculate the corresponding average conserved quantities and the kurtosis. We want to note that one of the main objects of the spectral theory - the nonlinear dispersion relations - is introduced in the paper as some special large genus (thermodynamic) limit the Riemann bilinear identities that involve the quasimomentum and the quasienergy meromorphic differentials.

==> genusonemaster.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da9415440149591279] 
	\draw    (207.33,163) -- (477,163.33) ;
	%Shape: Arc [id:dp3332794895139495] 
	\draw  [draw opacity=0] (268.03,109.83) .. controls (280.72,93.61) and (299.22,81.84) .. (321.1,77.99) .. controls (341.66,74.38) and (361.8,78.36) .. (378.64,87.91) -- (336.08,163.19) -- cycle ; \draw    (268.03,109.83) .. controls (280.72,93.61) and (299.22,81.84) .. (321.1,77.99) .. controls (341.66,74.38) and (361.8,78.36) .. (378.64,87.91) ; \draw [shift={(378.64,87.91)}, rotate = 25.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ; \draw [shift={(268.03,109.83)}, rotate = 312.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
	%Shape: Arc [id:dp5363284559358221] 
	\draw  [draw opacity=0][line width=1.5]  (404.06,109.75) .. controls (412.6,120.61) and (418.66,133.67) .. (421.22,148.23) .. controls (422.04,152.93) and (422.47,157.61) .. (422.53,162.23) -- (336.08,163.19) -- cycle ; \draw [line width=1.5]    (404.06,109.75) .. controls (412.6,120.61) and (418.66,133.67) .. (421.22,148.23) .. controls (422.04,152.93) and (422.47,157.61) .. (422.53,162.23) ; \draw [shift={(422.53,162.23)}, rotate = 85.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ; \draw [shift={(404.06,109.75)}, rotate = 55.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	%Shape: Circle [id:dp38847979876681604] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.67,162.67) .. controls (334.67,161.56) and (335.56,160.67) .. (336.67,160.67) .. controls (337.77,160.67) and (338.67,161.56) .. (338.67,162.67) .. controls (338.67,163.77) and (337.77,164.67) .. (336.67,164.67) .. controls (335.56,164.67) and (334.67,163.77) .. (334.67,162.67) -- cycle ;
	%Shape: Arc [id:dp030040374752331678] 
	\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (379.62,88.86) .. controls (388.96,94.22) and (397.27,101.3) .. (404.06,109.75) -- (336.65,163.92) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] [dash pattern={on 0.84pt off 2.51pt}]  (379.62,88.86) .. controls (388.96,94.22) and (397.27,101.3) .. (404.06,109.75) ;  
	%Shape: Arc [id:dp6483332818512029] 
	\draw  [draw opacity=0][line width=1.5]  (268.61,109.31) .. controls (281.31,93.08) and (299.81,81.31) .. (321.69,77.47) .. controls (342.25,73.85) and (362.38,77.83) .. (379.23,87.38) -- (336.67,162.67) -- cycle ; \draw [line width=1.5]    (268.61,109.31) .. controls (281.31,93.08) and (299.81,81.31) .. (321.69,77.47) .. controls (342.25,73.85) and (362.38,77.83) .. (379.23,87.38) ; \draw [shift={(379.23,87.38)}, rotate = 25.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ; \draw [shift={(268.61,109.31)}, rotate = 312.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
	%Straight Lines [id:da44229970288016984] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (336.67,162.67) -- (304.13,88.17) ;
	\draw [shift={(303.33,86.33)}, rotate = 66.41] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Arc [id:dp7257242215345958] 
	\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (255.04,134.13) .. controls (258.14,125.26) and (262.67,116.98) .. (268.38,109.6) -- (336.67,162.67) -- cycle ; \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] [dash pattern={on 0.84pt off 2.51pt}]  (255.04,134.13) .. controls (258.14,125.26) and (262.67,116.98) .. (268.38,109.6) ;  
	%Curve Lines [id:da04133785683514013] 
	\draw [line width=1.5]    (250.21,163.42) .. controls (248.5,158.42) and (252.5,138.92) .. (255,134.42) ;
	\draw [shift={(255,134.42)}, rotate = 299.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	\draw [shift={(250.21,163.42)}, rotate = 251.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
	
	% Text Node
	\draw (320.33,166.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
	% Text Node
	\draw (310.33,124.73) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
	% Text Node
	\draw (424.53,165.63) node [anchor=north west][inner sep=0.75pt]    {$z_{0}$};
	% Text Node
	\draw (410.53,92.63) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
	% Text Node
	\draw (379.53,68.63) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
	% Text Node
	\draw (249.53,84.63) node [anchor=north west][inner sep=0.75pt]    {$z_{3}$};
	% Text Node
	\draw (231.53,116.13) node [anchor=north west][inner sep=0.75pt]    {$z_{4}$};
	% Text Node
	\draw (229.53,162.63) node [anchor=north west][inner sep=0.75pt]    {$z_{5}$};
	
	
\end{tikzpicture}
